Packing a cake into a box

Given a cake in form of a triangle and a box that fits the mirror image of the cake, how to cut the cake into a minimal number of pieces so that it can be put into the box? The cake has an icing, so that we are not allowed to put it into the box upside down. V.G. Boltyansky asked this question in 1977 and showed that three pieces always suffice. In this paper we provide examples of cakes that cannot be cut into two pieces to put into the box. This shows that three is the answer to V.G. Boltyansky's question. Also we give examples of cakes which can be cut into two pieces.

==> dissect-fig0a.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.11452372190810167cm,y=0.11452372190810167cm]
\clip(-1.75,3.88) rectangle (1.74,5.89);
\draw (-1.72,5.78)-- (0.72,4.38);
\draw (0.72,4.38)-- (1.56,5.78);
\draw (-1.72,5.78)-- (1.56,5.78);
\draw (-1.72,5.78)-- (-1.7,5.46);
\draw (-1.7,5.46)-- (0.72,4.08);
\draw (0.72,4.38)-- (0.72,4.08);
\draw (0.72,4.08)-- (1.56,5.46);
\draw (1.56,5.78)-- (1.56,5.46);
\draw [rotate around={-17.53:(0.13,5.38)}] (0.13,5.38) ellipse (0.03cm and 0.03cm);
\draw (0.42,4.8)-- (0.74,4.8);
\draw (0.74,4.8)-- (0.58,5.04);
\draw (0.58,5.04)-- (0.96,5.1);
\draw (0.96,5.1)-- (0.78,5.32);
\draw (0.78,5.32)-- (1.14,5.42);
\draw (1.14,5.42)-- (0.92,5.56);
\draw (0.92,5.56)-- (1.26,5.64);
\end{tikzpicture}


==> dissect-fig0b.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.11711167869707381cm,y=0.11711167869707381cm]
\clip(2.62,3.92) rectangle (6.04,6.09);
\draw (2.66,5.92)-- (5.92,5.92);
\draw (2.66,5.92)-- (3.48,4.52);
\draw (5.92,5.92)-- (3.48,4.52);
\draw (2.66,5.92)-- (2.66,5.44);
\draw (3.48,4.52)-- (3.5,4.02);
\draw (5.92,5.92)-- (5.94,5.46);
\draw (2.66,5.44)-- (3.5,4.02);
\draw (3.5,4.02)-- (5.94,5.46);
\draw (2.95,5.43)-- (5.09,5.44);
\end{tikzpicture}


==> dissect-fig1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(7.82,2.88) rectangle (15.82,4.86);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (8.08,4.72) -- (10.48,3.34) -- (11.3,4.72) -- cycle;
\draw [shift={(8.08,4.72)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (-29.9:0.8) arc (-29.9:0:0.8) -- cycle;
\draw [shift={(10.48,3.34)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (59.28:0.6) arc (59.28:150.1:0.6) -- cycle;
\draw [shift={(11.3,4.72)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (180:0.7) arc (180:239.28:0.7) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (15.65,4.72) -- (13.25,3.34) -- (12.43,4.72) -- cycle;
\draw [shift={(15.65,4.72)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (180:0.8) arc (180:209.9:0.8) -- cycle;
\draw [shift={(12.43,4.72)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (-59.28:0.7) arc (-59.28:0:0.7) -- cycle;
\draw [shift={(13.25,3.34)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (29.9:0.6) arc (29.9:120.72:0.6) -- cycle;
\draw [color=wwttqq] (8.08,4.72)-- (10.48,3.34);
\draw [color=wwttqq] (10.48,3.34)-- (11.3,4.72);
\draw [color=wwttqq] (11.3,4.72)-- (8.08,4.72);
\draw [dash pattern=on 1pt off 3pt on 5pt off 4pt,color=wwttqq] (11.86,2.88) -- (11.86,4.86);
\draw [color=wwttqq] (15.65,4.72)-- (13.25,3.34);
\draw [color=wwttqq] (13.25,3.34)-- (12.43,4.72);
\draw [color=wwttqq] (12.43,4.72)-- (15.65,4.72);
\draw [color=wwttqq](23.54,7.6) node[anchor=north west] {$\alpha$};
\draw (0,0.24) node[anchor=north west] {$\alpha$};
\fill [color=wwttqq] (8.08,4.72) circle (1.0pt);
\draw[color=wwttqq] (8.08,4.46) node {$A$};
\fill [color=wwttqq] (10.48,3.34) circle (1.0pt);
\draw[color=wwttqq] (10.64,3.12) node {$B$};
\fill [color=wwttqq] (11.3,4.72) circle (1.0pt);
\draw[color=wwttqq] (11.4,4.44) node {$C$};
\draw[color=wwttqq] (8.72,4.56) node {$\alpha$};
\draw[color=wwttqq] (10.4,3.66) node {$\beta$};
\draw[color=wwttqq] (10.94,4.48) node {$\gamma$};
\fill [color=wwttqq] (15.65,4.72) circle (1.0pt);
\draw[color=wwttqq] (15.52,4.46) node {$A'$};
\fill [color=wwttqq] (13.25,3.34) circle (1.0pt);
\draw[color=wwttqq] (13.12,3.14) node {$B'$};
\fill [color=wwttqq] (12.43,4.72) circle (1.0pt);
\draw[color=wwttqq] (12.32,4.44) node {$C'$};
\draw[color=wwttqq] (15.06,4.54) node {$\alpha$};
\draw[color=wwttqq] (12.86,4.48) node {$\gamma$};
\draw[color=wwttqq] (13.34,3.64) node {$\beta$};
\end{tikzpicture}


==> dissect-fig2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(7.86,3.26) rectangle (15.86,4.76);
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (8.08,4.72) -- (10.27,4.72) -- (10.27,4.13) -- (9.98,3.63) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (11.3,4.72) -- (10.77,3.84) -- (10.27,4.13) -- (10.27,4.72) -- cycle;
\fill[color=zzzzzz,fill=zzzzzz,fill opacity=0.05] (10.48,3.34) -- (9.98,3.63) -- (10.27,4.13) -- (10.77,3.84) -- cycle;
\draw[dotted,color=zzqqcc] (10.27,4.51) -- (10.48,4.51) -- (10.48,4.72) -- (10.27,4.72) -- cycle;
\draw[dotted,color=zzqqcc] (10.59,3.94) -- (10.48,3.76) -- (10.67,3.65) -- (10.77,3.84) -- cycle;
\draw[dotted,color=zzqqcc] (10.09,3.81) -- (9.9,3.92) -- (9.8,3.73) -- (9.98,3.63) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (15.65,4.72) -- (13.46,4.72) -- (13.46,4.13) -- (13.75,3.63) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (12.43,4.72) -- (12.95,3.84) -- (13.46,4.13) -- (13.46,4.72) -- cycle;
\fill[color=zzzzzz,fill=zzzzzz,fill opacity=0.05] (13.25,3.34) -- (13.75,3.63) -- (13.46,4.13) -- (12.95,3.84) -- cycle;
\draw [color=wwttqq](23.54,7.6) node[anchor=north west] {$\alpha$};
\draw (0,0.24) node[anchor=north west] {$\alpha$};
\draw [color=wwttqq] (8.08,4.72)-- (10.27,4.72);
\draw [color=zzqqcc] (10.27,4.72)-- (10.27,4.13);
\draw [color=zzqqcc] (10.27,4.13)-- (9.98,3.63);
\draw [color=wwttqq] (9.98,3.63)-- (8.08,4.72);
\draw [color=ffzzzz] (11.3,4.72)-- (10.77,3.84);
\draw [color=zzqqcc] (10.77,3.84)-- (10.27,4.13);
\draw [color=zzqqcc] (10.27,4.13)-- (10.27,4.72);
\draw [color=ffzzzz] (10.27,4.72)-- (11.3,4.72);
\draw [color=zzzzzz] (10.48,3.34)-- (9.98,3.63);
\draw [color=zzqqcc] (9.98,3.63)-- (10.27,4.13);
\draw [color=zzqqcc] (10.27,4.13)-- (10.77,3.84);
\draw [color=zzzzzz] (10.77,3.84)-- (10.48,3.34);
\draw [dotted,color=zzqqcc] (10.27,4.13) circle (0.59cm);
\draw [->,color=ffzzzz] (10.53,4.43) -- (10.48,4.5);
\draw [->,color=wwttqq] (10.1,4.49) -- (10.16,4.54);
\draw [->,color=zzzzzz] (10.3,3.74) -- (10.06,3.76);
\draw [shift={(10.27,4.13)},color=wwttqq]  plot[domain=2.02:3.33,variable=\t]({1*0.39*cos(\t r)+0*0.39*sin(\t r)},{0*0.39*cos(\t r)+1*0.39*sin(\t r)});
\draw [shift={(10.27,4.13)},color=zzzzzz]  plot[domain=4.79:5.18,variable=\t]({1*0.39*cos(\t r)+0*0.39*sin(\t r)},{0*0.39*cos(\t r)+1*0.39*sin(\t r)});
\draw [shift={(10.27,4.13)},color=ffzzzz]  plot[domain=-0.22:0.86,variable=\t]({1*0.39*cos(\t r)+0*0.39*sin(\t r)},{0*0.39*cos(\t r)+1*0.39*sin(\t r)});
\draw [color=wwttqq] (15.65,4.72)-- (13.46,4.72);
\draw [color=zzqqcc] (13.46,4.72)-- (13.46,4.13);
\draw [color=zzqqcc] (13.46,4.13)-- (13.75,3.63);
\draw [color=wwttqq] (13.75,3.63)-- (15.65,4.72);
\draw [color=ffzzzz] (12.43,4.72)-- (12.95,3.84);
\draw [color=zzqqcc] (12.95,3.84)-- (13.46,4.13);
\draw [color=zzqqcc] (13.46,4.13)-- (13.46,4.72);
\draw [color=ffzzzz] (13.46,4.72)-- (12.43,4.72);
\draw [color=zzzzzz] (13.25,3.34)-- (13.75,3.63);
\draw [color=zzqqcc] (13.75,3.63)-- (13.46,4.13);
\draw [color=zzqqcc] (13.46,4.13)-- (12.95,3.84);
\draw [color=zzzzzz] (12.95,3.84)-- (13.25,3.34);
\fill [color=zzqqcc] (10.27,4.13) circle (1.0pt);
\fill [color=zzqqcc] (13.46,4.13) circle (1.0pt);
\fill [color=zzqqcc] (13.46,4.13) circle (1.0pt);
\fill [color=zzqqcc] (13.46,4.13) circle (1.0pt);
\end{tikzpicture}


==> dissect-fig3a.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,-0.08) rectangle (3.02,1.44);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0.05,0.05) -- (2.95,0.05) -- (0.05,1.4) -- cycle;
\draw[color=wwttqq,fill=wwttqq,fill opacity=0.2] (0.33,0.05) -- (0.33,0.33) -- (0.05,0.33) -- (0.05,0.05) -- cycle;
\draw [shift={(2.95,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (155.04:1.2) arc (155.04:180:1.2) -- cycle;
\draw [shift={(0.05,1.4)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (-90:0.7) arc (-90:-24.96:0.7) -- cycle;
\draw [color=wwttqq] (0.05,0.05)-- (2.95,0.05);
\draw [color=wwttqq] (2.95,0.05)-- (0.05,1.4);
\draw [color=wwttqq] (0.05,1.4)-- (0.05,0.05);
\draw[color=wwttqq] (1.94,0.24) node {$\beta$};
\draw[color=wwttqq] (0.24,1) node {$\gamma$};
\end{tikzpicture}


==> dissect-fig3b.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.3,-0.08) rectangle (3.7,1.42);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0.05,0.05) -- (3.5,0.05) -- (0.54,1.28) -- cycle;
\draw [shift={(0.05,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:0.8) arc (0:68.28:0.8) -- cycle;
\draw [shift={(3.5,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (157.44:1.2) arc (157.44:180:1.2) -- cycle;
\draw [color=wwttqq] (0.05,0.05)-- (3.5,0.05);
\draw [color=wwttqq] (3.5,0.05)-- (0.54,1.28);
\draw [color=wwttqq] (0.54,1.28)-- (0.05,0.05);
\draw [shift={(0.05,0.05)},color=wwttqq] (0:0.8) arc (0:68.28:0.8);
\draw [shift={(0.05,0.05)},color=wwttqq] (0:0.7) arc (0:68.28:0.7);
\draw [shift={(0.05,0.05)},color=wwttqq] (0:0.6) arc (0:68.28:0.6);
\draw[color=wwttqq] (0.34,0.2) node {$3\beta$};
\draw[color=wwttqq] (2.58,0.2) node {$\beta$};
\end{tikzpicture}


==> dissect-fig3c.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.22,-0.14) rectangle (3.76,1.5);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (3.6,0) -- (0.95,1.36) -- cycle;
\draw [shift={(0,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:0.8) arc (0:55.06:0.8) -- cycle;
\draw [shift={(3.6,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (152.83:1.1) arc (152.83:180:1.1) -- cycle;
\draw [color=wwttqq] (0,0)-- (3.6,0);
\draw [color=wwttqq] (3.6,0)-- (0.95,1.36);
\draw [color=wwttqq] (0.95,1.36)-- (0,0);
\draw [shift={(0,0)},color=wwttqq] (0:0.8) arc (0:55.06:0.8);
\draw [shift={(0,0)},color=wwttqq] (0:0.7) arc (0:55.06:0.7);
\draw[color=wwttqq] (0.38,0.14) node {$2\beta$};
\draw[color=wwttqq] (2.68,0.16) node {$\beta$};
\end{tikzpicture}


==> dissect-fig3d.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.4,-0.1) rectangle (2.08,2.52);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0.25,0) -- (1.9,0) -- (0,2.22) -- cycle;
\draw [shift={(0.25,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:0.6) arc (0:96.43:0.6) -- cycle;
\draw [shift={(1.9,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (130.56:0.7) arc (130.56:180:0.7) -- cycle;
\draw [color=wwttqq] (0.25,0)-- (1.9,0);
\draw [color=wwttqq] (1.9,0)-- (0,2.22);
\draw [color=wwttqq] (0,2.22)-- (0.25,0);
\draw [shift={(0.25,0)},color=wwttqq] (0:0.6) arc (0:96.43:0.6);
\draw [shift={(0.25,0)},color=wwttqq] (0:0.5) arc (0:96.43:0.5);
\draw[color=wwttqq] (0.44,0.16) node {$2\beta$};
\draw[color=wwttqq] (1.44,0.16) node {$\beta$};
\end{tikzpicture}


==> dissect-fig3e.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.32,-0.1) rectangle (4.16,0.92);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (4,0) -- (1.52,0.88) -- cycle;
\draw [shift={(0,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:1.2) arc (0:30.07:1.2) -- cycle;
\draw [shift={(4,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (160.46:1.5) arc (160.46:180:1.5) -- cycle;
\draw [shift={(1.52,0.88)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (-149.93:0.5) arc (-149.93:-19.54:0.5) -- cycle;
\draw [color=wwttqq] (0,0)-- (4,0);
\draw [color=wwttqq] (4,0)-- (1.52,0.88);
\draw [color=wwttqq] (1.52,0.88)-- (0,0);
\draw [shift={(0,0)},color=wwttqq] (0:1.2) arc (0:30.07:1.2);
\draw [shift={(0,0)},color=wwttqq] (0:1.1) arc (0:30.07:1.1);
\draw [shift={(0,0)},color=wwttqq] (0:1) arc (0:30.07:1);
\draw [shift={(4,0)},color=wwttqq] (160.46:1.5) arc (160.46:180:1.5);
\draw [shift={(4,0)},color=wwttqq] (160.46:1.4) arc (160.46:180:1.4);
\draw[color=wwttqq] (0.74,0.16) node {$30^\circ$};
\draw[color=wwttqq] (2.92,0.16) node {$20^\circ$};
\draw[color=wwttqq] (1.62,0.62) node {$130^\circ$};
\end{tikzpicture}


==> dissect-fig3f.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.52,-0.12) rectangle (4.18,2.22);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (4,0) -- (1.26,1.94) -- cycle;
\draw [shift={(0,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:1.2) arc (0:57:1.2) -- cycle;
\draw [shift={(4,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (144.7:1.5) arc (144.7:180:1.5) -- cycle;
\draw [color=wwttqq] (0,0)-- (4,0);
\draw [color=wwttqq] (4,0)-- (1.26,1.94);
\draw [color=wwttqq] (1.26,1.94)-- (0,0);
\draw[color=wwttqq] (0.66,0.3) node {$\frac{n+1}{n}\beta$};
\draw[color=wwttqq] (2.74,0.3) node {$\beta$};
\end{tikzpicture}


==> dissect-fig4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0.54,-0.9) rectangle (12.54,3.14);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0.74,0.3) -- (3.04,2.92) -- (5.31,0.28) -- (4.24,0.89) -- (3.02,1.1) -- (1.8,0.89) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (0.74,0.3) -- (1.8,0.89) -- (3.02,1.1) -- (4.24,0.89) -- (5.31,0.28) -- (6.12,-0.66) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (12.44,0.3) -- (10.14,2.92) -- (7.86,0.28) -- (8.94,0.89) -- (10.15,1.1) -- (11.37,0.89) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (12.44,0.3) -- (11.37,0.89) -- (10.15,1.1) -- (8.94,0.89) -- (7.86,0.28) -- (7.06,-0.66) -- cycle;
\draw [shift={(1.8,0.89)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-150.79:0.3) arc (-150.79:9.69:0.3) -- cycle;
\draw [shift={(3.02,1.1)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-170.31:0.3) arc (-170.31:-9.97:0.3) -- cycle;
\draw [shift={(4.24,0.89)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (170.03:0.3) arc (170.03:330.37:0.3) -- cycle;
\draw [shift={(5.31,0.28)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (150.37:0.3) arc (150.37:310.71:0.3) -- cycle;
\draw [shift={(7.86,0.28)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-130.71:0.3) arc (-130.71:29.63:0.3) -- cycle;
\draw [shift={(8.94,0.89)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-150.37:0.3) arc (-150.37:9.97:0.3) -- cycle;
\draw [shift={(10.15,1.1)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-170.03:0.3) arc (-170.03:-9.69:0.3) -- cycle;
\draw [shift={(11.37,0.89)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (170.31:0.3) arc (170.31:330.79:0.3) -- cycle;
\draw [color=wwttqq] (0.74,0.3)-- (3.04,2.92);
\draw [color=wwttqq] (1.8,1.64) -- (1.93,1.52);
\draw [color=wwttqq] (1.85,1.7) -- (1.98,1.58);
\draw [color=wwttqq] (3.04,2.92)-- (5.31,0.28);
\draw [color=wwttqq] (4.22,1.68) -- (4.09,1.57);
\draw [color=wwttqq] (4.27,1.63) -- (4.13,1.51);
\draw [color=wwttqq] (0.74,0.3)-- (1.8,0.89);
\draw [color=wwttqq] (1.23,0.68) -- (1.32,0.52);
\draw [color=wwttqq] (1.8,0.89)-- (3.02,1.1);
\draw [color=wwttqq] (2.4,1.09) -- (2.43,0.91);
\draw [color=wwttqq] (3.02,1.1)-- (4.24,0.89);
\draw [color=wwttqq] (3.65,1.08) -- (3.61,0.91);
\draw [color=wwttqq] (4.24,0.89)-- (5.31,0.28);
\draw [color=wwttqq] (4.82,0.66) -- (4.73,0.5);
\draw [color=wwttqq] (5.31,0.28)-- (6.12,-0.66);
\draw [color=wwttqq] (5.79,-0.13) -- (5.65,-0.25);
\draw [color=wwttqq] (6.12,-0.66)-- (0.74,0.3);
\draw [color=wwttqq] (12.44,0.3)-- (10.14,2.92);
\draw [color=wwttqq] (11.24,1.52) -- (11.38,1.64);
\draw [color=wwttqq] (11.19,1.58) -- (11.33,1.7);
\draw [color=wwttqq] (10.14,2.92)-- (7.86,0.28);
\draw [color=wwttqq] (9.09,1.57) -- (8.95,1.68);
\draw [color=wwttqq] (9.04,1.51) -- (8.91,1.63);
\draw [color=wwttqq] (12.44,0.3)-- (11.37,0.89);
\draw [color=wwttqq] (11.86,0.52) -- (11.95,0.68);
\draw [color=wwttqq] (11.37,0.89)-- (10.15,1.1);
\draw [color=wwttqq] (10.75,0.91) -- (10.78,1.09);
\draw [color=wwttqq] (10.15,1.1)-- (8.94,0.89);
\draw [color=wwttqq] (9.56,0.91) -- (9.53,1.08);
\draw [color=wwttqq] (8.94,0.89)-- (7.86,0.28);
\draw [color=wwttqq] (8.44,0.5) -- (8.35,0.66);
\draw [color=wwttqq] (7.86,0.28)-- (7.06,-0.66);
\draw [color=wwttqq] (7.53,-0.25) -- (7.39,-0.13);
\draw [color=wwttqq] (7.06,-0.66)-- (12.44,0.3);
\draw [shift={(3.01,-2.52)},color=wwttqq]  plot[domain=1.19:1.52,variable=\t]({1*3.05*cos(\t r)+0*3.05*sin(\t r)},{0*3.05*cos(\t r)+1*3.05*sin(\t r)});
\draw [->,color=wwttqq] (3.18,0.53) -- (2.91,0.53);
\fill [color=wwttqq] (0.74,0.3) circle (1.0pt);
\draw[color=wwttqq] (0.66,0.58) node {$A$};
\fill [color=wwttqq] (6.12,-0.66) circle (1.0pt);
\draw[color=wwttqq] (6.26,-0.41) node {$B$};
\fill [color=wwttqq] (3.04,2.92) circle (1.0pt);
\draw[color=wwttqq] (2.65,2.82) node {$C$};
\fill [color=wwttqq] (5.31,0.28) circle (1.0pt);
\draw[color=wwttqq] (5.46,0.47) node {$N$};
\fill [color=wwttqq] (3.02,1.1) circle (1.0pt);
\draw[color=wwttqq] (2.99,1.36) node {$L$};
\fill [color=wwttqq] (4.24,0.89) circle (1.0pt);
\draw[color=wwttqq] (4.21,1.16) node {$M$};
\fill [color=wwttqq] (1.8,0.89) circle (1.0pt);
\draw[color=wwttqq] (1.84,1.14) node {$K$};
\fill [color=wwttqq] (10.14,2.92) circle (1.0pt);
\fill [color=wwttqq] (12.44,0.3) circle (1.0pt);
\fill [color=wwttqq] (11.37,0.89) circle (1.0pt);
\fill [color=wwttqq] (10.15,1.1) circle (1.0pt);
\fill [color=wwttqq] (8.94,0.89) circle (1.0pt);
\fill [color=wwttqq] (7.86,0.28) circle (1.0pt);
\fill [color=wwttqq] (7.06,-0.66) circle (1.0pt);
\end{tikzpicture}


==> dissect-fig4b.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0.54,-0.84) rectangle (12.56,3.04);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0.74,0.3) -- (1.9573,0.084) -- (3.0288,0.6812) -- (4.0944,0.0734) -- (5.3137,0.2772) -- (3.04,2.92) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (1.9573,0.084) -- (3.0288,0.6812) -- (4.0944,0.0734) -- (5.3137,0.2772) -- (6.12,-0.66) -- cycle;
\draw [shift={(3.0288,0.6812)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-150.8685:0.3) arc (-150.8685:-29.7013:0.3) -- cycle;
\draw [shift={(5.3137,0.2772)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-170.5133:0.3) arc (-170.5133:-49.2934:0.3) -- cycle;
\draw [shift={(4.0944,0.0734)},color=ffzzzz,fill=ffzzzz,fill opacity=0.25] (0,0) -- (9.4867:0.4) arc (9.4867:150.2987:0.4) -- cycle;
\draw [shift={(1.9573,0.084)},color=ffzzzz,fill=ffzzzz,fill opacity=0.25] (0,0) -- (29.1315:0.4) arc (29.1315:169.9393:0.4) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (12.4354,0.3) -- (11.2181,0.084) -- (10.1466,0.6812) -- (9.081,0.0734) -- (7.8617,0.2772) -- (10.1354,2.92) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (11.2181,0.084) -- (10.1466,0.6812) -- (9.081,0.0734) -- (7.8617,0.2772) -- (7.0554,-0.66) -- cycle;
\draw [shift={(11.2181,0.084)},color=ffzzzz,fill=ffzzzz,fill opacity=0.25] (0,0) -- (10.0607:0.4) arc (10.0607:150.8685:0.4) -- cycle;
\draw [shift={(9.081,0.0734)},color=ffzzzz,fill=ffzzzz,fill opacity=0.25] (0,0) -- (29.7013:0.4) arc (29.7013:170.5133:0.4) -- cycle;
\draw [shift={(7.8617,0.2772)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-130.7066:0.3) arc (-130.7066:-9.4867:0.3) -- cycle;
\draw [shift={(10.1466,0.6812)},color=wwttqq,fill=wwttqq,fill opacity=0.25] (0,0) -- (-150.2987:0.3) arc (-150.2987:-29.1315:0.3) -- cycle;
\draw [color=wwttqq] (0.74,0.3)-- (1.9573,0.084);
\draw [color=wwttqq] (1.3644,0.2806) -- (1.3329,0.1034);
\draw [color=wwttqq] (1.9573,0.084)-- (3.0288,0.6812);
\draw [color=wwttqq] (2.4492,0.4612) -- (2.5369,0.304);
\draw [color=wwttqq] (3.0288,0.6812)-- (4.0944,0.0734);
\draw [color=wwttqq] (3.6062,0.4555) -- (3.517,0.2991);
\draw [color=wwttqq] (4.0944,0.0734)-- (5.3137,0.2772);
\draw [color=wwttqq] (4.6892,0.2641) -- (4.7189,0.0865);
\draw [color=wwttqq] (5.3137,0.2772)-- (3.04,2.92);
\draw [color=wwttqq] (4.1315,1.5134) -- (4.2679,1.6307);
\draw [color=wwttqq] (4.0858,1.5664) -- (4.2223,1.6838);
\draw [color=wwttqq] (3.04,2.92)-- (0.74,0.3);
\draw [color=wwttqq] (1.9807,1.5769) -- (1.8455,1.6957);
\draw [color=wwttqq] (1.9345,1.5243) -- (1.7993,1.6431);
\draw [color=wwttqq] (1.9573,0.084)-- (3.0288,0.6812);
\draw [color=wwttqq] (3.0288,0.6812)-- (4.0944,0.0734);
\draw [color=wwttqq] (4.0944,0.0734)-- (5.3137,0.2772);
\draw [color=wwttqq] (5.3137,0.2772)-- (6.12,-0.66);
\draw [color=wwttqq] (5.7851,-0.1327) -- (5.6486,-0.2501);
\draw [color=wwttqq] (6.12,-0.66)-- (1.9573,0.084);
\draw [shift={(4.0944,0.0734)},color=ffzzzz] (9.4867:0.4) arc (9.4867:150.2987:0.4);
\draw [shift={(4.0944,0.0734)},color=ffzzzz] (9.4867:0.3) arc (9.4867:150.2987:0.3);
\draw [shift={(1.9573,0.084)},color=ffzzzz] (29.1315:0.4) arc (29.1315:169.9393:0.4);
\draw [shift={(1.9573,0.084)},color=ffzzzz] (29.1315:0.3) arc (29.1315:169.9393:0.3);
\draw [color=wwttqq] (12.4354,0.3)-- (11.2181,0.084);
\draw [color=wwttqq] (11.8425,0.1034) -- (11.811,0.2806);
\draw [color=wwttqq] (11.2181,0.084)-- (10.1466,0.6812);
\draw [color=wwttqq] (10.6385,0.304) -- (10.7262,0.4612);
\draw [color=wwttqq] (10.1466,0.6812)-- (9.081,0.0734);
\draw [color=wwttqq] (9.6584,0.2991) -- (9.5692,0.4555);
\draw [color=wwttqq] (9.081,0.0734)-- (7.8617,0.2772);
\draw [color=wwttqq] (8.4565,0.0865) -- (8.4862,0.2641);
\draw [color=wwttqq] (7.8617,0.2772)-- (10.1354,2.92);
\draw [color=wwttqq] (8.9075,1.6307) -- (9.0439,1.5134);
\draw [color=wwttqq] (8.9531,1.6838) -- (9.0896,1.5664);
\draw [color=wwttqq] (10.1354,2.92)-- (12.4354,0.3);
\draw [color=wwttqq] (11.3299,1.6957) -- (11.1947,1.5769);
\draw [color=wwttqq] (11.3761,1.6431) -- (11.2409,1.5243);
\draw [color=wwttqq] (11.2181,0.084)-- (10.1466,0.6812);
\draw [color=wwttqq] (10.1466,0.6812)-- (9.081,0.0734);
\draw [color=wwttqq] (9.081,0.0734)-- (7.8617,0.2772);
\draw [color=wwttqq] (7.8617,0.2772)-- (7.0554,-0.66);
\draw [color=wwttqq] (7.5268,-0.2501) -- (7.3903,-0.1327);
\draw [color=wwttqq] (7.0554,-0.66)-- (11.2181,0.084);
\draw [shift={(2.9948,-6.1275)},color=wwttqq]  plot[domain=1.2234:1.5658,variable=\t]({1*5.8048*cos(\t r)+0*5.8048*sin(\t r)},{0*5.8048*cos(\t r)+1*5.8048*sin(\t r)});
\draw [->,color=wwttqq] (3.28,-0.34) -- (3.0237,-0.3401);
\draw [shift={(11.2181,0.084)},color=ffzzzz] (10.0607:0.4) arc (10.0607:150.8685:0.4);
\draw [shift={(11.2181,0.084)},color=ffzzzz] (10.0607:0.3) arc (10.0607:150.8685:0.3);
\draw [shift={(9.081,0.0734)},color=ffzzzz] (29.7013:0.4) arc (29.7013:170.5133:0.4);
\draw [shift={(9.081,0.0734)},color=ffzzzz] (29.7013:0.3) arc (29.7013:170.5133:0.3);
\fill [color=wwttqq] (0.74,0.3) circle (1.0pt);
\draw[color=wwttqq] (0.66,0.54) node {$A$};
\fill [color=wwttqq] (6.12,-0.66) circle (1.0pt);
\draw[color=wwttqq] (6.28,-0.42) node {$B$};
\fill [color=wwttqq] (3.04,2.92) circle (1.0pt);
\draw[color=wwttqq] (2.72,2.92) node {$C$};
\fill [color=wwttqq] (5.3137,0.2772) circle (1.0pt);
\draw[color=wwttqq] (5.48,0.52) node {$N$};
\fill [color=wwttqq] (1.9573,0.084) circle (1.0pt);
\draw[color=wwttqq] (1.78,-0.14) node {$K$};
\fill [color=wwttqq] (3.0288,0.6812) circle (1.0pt);
\draw[color=wwttqq] (3.16,0.92) node {$L$};
\fill [color=wwttqq] (4.0944,0.0734) circle (1.0pt);
\draw[color=wwttqq] (4.06,-0.12) node {$M$};
\fill [color=wwttqq] (12.4354,0.3) circle (1.0pt);
\fill [color=wwttqq] (11.2181,0.084) circle (1.0pt);
\fill [color=wwttqq] (10.1466,0.6812) circle (1.0pt);
\fill [color=wwttqq] (9.081,0.0734) circle (1.0pt);
\fill [color=wwttqq] (7.8617,0.2772) circle (1.0pt);
\fill [color=wwttqq] (10.1354,2.92) circle (1.0pt);
\fill [color=wwttqq] (7.0554,-0.66) circle (1.0pt);
\end{tikzpicture}


==> dissect-fig4c.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.92,-2.47) rectangle (11.28,3.51);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (11.04,1) -- (5.71,1) -- (5.19,1.62) -- (5.33,2.43) -- (6.04,2.84) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.45] (2.86,1) -- (5.71,1) -- (5.19,1.62) -- (5.33,2.43) -- cycle;
\draw [shift={(6.04,2.84)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (-149.95:0.3) arc (-149.95:-20.2:0.3) -- cycle;
\draw [shift={(5.33,2.43)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (-99.69:0.3) arc (-99.69:30.05:0.3) -- cycle;
\draw [shift={(5.19,1.62)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (-49.84:0.3) arc (-49.84:80.31:0.3) -- cycle;
\draw [shift={(5.71,1)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (0:0.3) arc (0:130.16:0.3) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (11.04,0) -- (5.71,0) -- (5.19,-0.62) -- (5.33,-1.43) -- (6.04,-1.84) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (2.86,0) -- (5.71,0) -- (5.19,-0.62) -- (5.33,-1.43) -- cycle;
\draw [shift={(5.71,0)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (-130.16:0.3) arc (-130.16:0:0.3) -- cycle;
\draw [shift={(5.19,-0.62)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (-80.31:0.3) arc (-80.31:49.84:0.3) -- cycle;
\draw [shift={(5.33,-1.43)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (-30.05:0.3) arc (-30.05:99.69:0.3) -- cycle;
\draw [shift={(6.04,-1.84)},color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,0) -- (20.2:0.3) arc (20.2:149.95:0.3) -- cycle;
\draw [color=wwttqq] (11.04,1)-- (5.71,1);
\draw [color=wwttqq] (5.71,1)-- (5.19,1.62);
\draw [color=wwttqq] (5.38,1.25) -- (5.52,1.37);
\draw [color=wwttqq] (5.19,1.62)-- (5.33,2.43);
\draw [color=wwttqq] (5.17,2.04) -- (5.35,2.01);
\draw [color=wwttqq] (5.33,2.43)-- (6.04,2.84);
\draw [color=wwttqq] (5.64,2.71) -- (5.73,2.56);
\draw [color=wwttqq] (6.04,2.84)-- (11.04,1);
\draw [color=wwttqq] (2.86,1)-- (5.71,1);
\draw [color=wwttqq] (4.25,1.09) -- (4.25,0.91);
\draw [color=wwttqq] (4.32,1.09) -- (4.32,0.91);
\draw [color=wwttqq] (5.33,2.43)-- (2.86,1);
\draw [color=wwttqq] (4.17,1.65) -- (4.08,1.81);
\draw [color=wwttqq] (4.11,1.62) -- (4.02,1.77);
\draw [dotted,color=wwttqq] (6.12,1.88) circle (0.29cm);
\draw [dotted,color=wwttqq] (2.91,2.45) circle (0.64cm);
\draw [dotted,color=wwttqq] (2.91,2.45) circle (0.41cm);
\draw [dotted,color=wwttqq] (3.55,2.43)-- (4.66,2.23);
\draw [dotted,color=wwttqq] (3.51,2.23)-- (4.42,2.07);
\draw [dotted,color=wwttqq] (9.27,2.72) circle (0.41cm);
\draw [dotted,color=wwttqq] (9.27,2.72) circle (0.62cm);
\draw [dotted,color=wwttqq] (8.65,2.66)-- (7.64,2.41);
\draw [dotted,color=wwttqq] (8.71,2.45)-- (7.98,2.26);
\draw [shift={(6.12,1.88)},color=ffzzzz]  plot[domain=2.83:3.07,variable=\t]({1*4.04*cos(\t r)+0*4.04*sin(\t r)},{0*4.04*cos(\t r)+1*4.04*sin(\t r)});
\draw [shift={(6.12,1.88)},color=wwttqq]  plot[domain=0.11:0.36,variable=\t]({1*4.01*cos(\t r)+0*4.01*sin(\t r)},{0*4.01*cos(\t r)+1*4.01*sin(\t r)});
\draw [->,color=ffzzzz] (2.08,2.21) -- (2.06,1.99);
\draw [->,color=wwttqq] (10.11,2.24) -- (10.11,2.08);
\draw [color=wwttqq] (11.04,0)-- (5.71,0);
\draw [color=wwttqq] (5.71,0)-- (5.19,-0.62);
\draw [color=wwttqq] (5.52,-0.37) -- (5.38,-0.25);
\draw [color=wwttqq] (5.19,-0.62)-- (5.33,-1.43);
\draw [color=wwttqq] (5.35,-1.01) -- (5.17,-1.04);
\draw [color=wwttqq] (5.33,-1.43)-- (6.04,-1.84);
\draw [color=wwttqq] (5.73,-1.56) -- (5.64,-1.71);
\draw [color=wwttqq] (6.04,-1.84)-- (11.04,0);
\draw [color=wwttqq] (2.86,0)-- (5.71,0);
\draw [color=wwttqq] (4.25,0.09) -- (4.25,-0.09);
\draw [color=wwttqq] (4.32,0.09) -- (4.32,-0.09);
\draw [color=wwttqq] (5.33,-1.43)-- (2.86,0);
\draw [color=wwttqq] (4.08,-0.81) -- (4.17,-0.65);
\draw [color=wwttqq] (4.02,-0.77) -- (4.11,-0.62);
\draw [dotted,color=wwttqq] (6.12,-0.88) circle (0.29cm);
\draw [dotted,color=wwttqq] (9.27,-1.72) circle (0.62cm);
\draw [dotted,color=wwttqq] (9.27,-1.72) circle (0.41cm);
\draw [dotted,color=wwttqq] (8.71,-1.45)-- (7.98,-1.26);
\draw [dotted,color=wwttqq] (8.65,-1.66)-- (7.64,-1.41);
\draw [dotted,color=wwttqq] (3.55,-1.43)-- (4.66,-1.23);
\draw [dotted,color=wwttqq] (3.51,-1.23)-- (4.42,-1.07);
\draw [dotted,color=wwttqq] (2.91,-1.45) circle (0.41cm);
\draw [dotted,color=wwttqq] (2.91,-1.45) circle (0.64cm);
\fill [color=wwttqq] (2.86,1) circle (1.0pt);
\draw[color=wwttqq] (2.72,0.71) node {$A$};
\fill [color=wwttqq] (11.04,1) circle (1.0pt);
\draw[color=wwttqq] (11.06,0.65) node {$B$};
\fill [color=wwttqq] (6.04,2.84) circle (1.0pt);
\draw[color=wwttqq] (6.2,3.05) node {$C$};
\fill [color=wwttqq] (5.71,1) circle (1.0pt);
\draw[color=wwttqq] (5.7,0.67) node {$M$};
\fill [color=wwttqq] (5.33,2.43) circle (1.0pt);
\draw[color=wwttqq] (5.34,2.71) node {$K$};
\fill [color=wwttqq] (5.19,1.62) circle (1.0pt);
\draw[color=wwttqq] (4.9,1.79) node {$L$};
\fill [color=wwttqq] (11.04,0) circle (1.0pt);
\fill [color=wwttqq] (5.71,0) circle (1.0pt);
\fill [color=wwttqq] (5.19,-0.62) circle (1.0pt);
\fill [color=wwttqq] (5.33,-1.43) circle (1.0pt);
\fill [color=wwttqq] (6.04,-1.84) circle (1.0pt);
\fill [color=wwttqq] (2.86,0) circle (1.0pt);
\end{tikzpicture}


==> dissect-fig4d.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0.5,-3) rectangle (12.5,3);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0.74,0.3) -- (3.04,2.92) -- (5.31,0.28) -- (4.24,0.89) -- (3.02,1.1) -- (1.8,0.89) -- cycle;
\fill[line width=2pt,color=wwttqq,fill=wwttqq,fill opacity=0.4] (0.74,0.3) -- (1.8,0.89) -- (3.02,1.1) -- (4.24,0.89) -- (5.31,0.28) -- (6.12,-0.66) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (12.4,0.3) -- (10.1,2.92) -- (7.82,0.28) -- (8.9,0.89) -- (10.11,1.1) -- (11.33,0.89) -- cycle;
\fill[line width=2pt,color=wwttqq,fill=wwttqq,fill opacity=0.4] (12.4,0.3) -- (11.33,0.89) -- (10.11,1.1) -- (8.9,0.89) -- (7.82,0.28) -- (7.02,-0.66) -- cycle;
\draw [shift={(3.01,-2.52)},color=wwttqq,fill=wwttqq,fill opacity=0.4] (0,0) -- (70.2:1.4) arc (70.2:89.86:1.4) -- cycle;
\draw [color=wwttqq] (0.74,0.3)-- (1.8,0.89);
\draw [color=wwttqq] (1.8,0.89)-- (3.02,1.1);
\draw [color=wwttqq] (3.02,1.1)-- (4.24,0.89);
\draw [color=wwttqq] (4.24,0.89)-- (5.31,0.28);
\draw [color=wwttqq] (5.31,0.28)-- (6.12,-0.66);
\draw [color=wwttqq] (6.12,-0.66)-- (0.74,0.3);
\draw [color=wwttqq] (10.1,2.92)-- (7.82,0.28);
\draw [color=wwttqq] (12.4,0.3)-- (11.33,0.89);
\draw [color=wwttqq] (11.33,0.89)-- (10.11,1.1);
\draw [color=wwttqq] (10.11,1.1)-- (8.9,0.89);
\draw [color=wwttqq] (8.9,0.89)-- (7.82,0.28);
\draw [color=wwttqq] (7.82,0.28)-- (7.02,-0.66);
\draw [color=wwttqq] (7.02,-0.66)-- (12.4,0.3);
\draw [shift={(3.01,-2.52)},->,color=wwttqq] (70.2:1.4) arc (70.2:89.86:1.4);
\draw [->,color=wwttqq] (5.31,0.28) -- (3.04,2.92);
\draw [->,color=wwttqq] (5.31,0.28) -- (4.24,0.89);
\draw [->,color=wwttqq] (4.24,0.89) -- (3.02,1.1);
\draw [->,color=wwttqq] (3.02,1.1) -- (1.8,0.89);
\draw [->,color=wwttqq] (1.8,0.89) -- (0.74,0.3);
\draw [->,color=wwttqq] (3.04,2.92) -- (0.74,0.3);
\draw [->,color=wwttqq] (7.82,0.28) -- (7.02,-0.66);
\draw [->,color=wwttqq] (8.9,0.89) -- (7.82,0.28);
\draw [->,color=wwttqq] (10.11,1.1) -- (8.9,0.89);
\draw [->,color=wwttqq] (11.33,0.89) -- (10.11,1.1);
\draw [->,color=wwttqq] (12.4,0.3) -- (11.33,0.89);
\draw [->,color=wwttqq] (12.4,0.3) -- (10.1,2.92);
\draw [color=wwttqq](3.14,-0.52) node[anchor=north west] {$R$};
\fill [color=wwttqq] (0.74,0.3) circle (1.0pt);
\draw[color=wwttqq] (0.8,0.05) node {$C$};
\fill [color=wwttqq] (6.12,-0.66) circle (1.0pt);
\draw[color=wwttqq] (6.25,-0.41) node {$A$};
\fill [color=wwttqq] (3.04,2.92) circle (1.0pt);
\draw[color=wwttqq] (3.42,2.88) node {$B$};
\fill [color=wwttqq] (10.1,2.92) circle (1.0pt);
\draw[color=wwttqq] (9.74,2.88) node {$B'$};
\fill [color=wwttqq] (12.4,0.3) circle (1.0pt);
\draw[color=wwttqq] (12.2,0.07) node {$C'$};
\fill [color=wwttqq] (7.02,-0.66) circle (1.0pt);
\draw[color=wwttqq] (6.83,-0.41) node {$A'$};
\fill [color=wwttqq] (3.01,-2.52) circle (1.0pt);
\draw[color=wwttqq] (3.2,-2.43) node {$O$};
\draw[color=wwttqq] (3.16,-1.51) node {$\phi$};
\draw[color=wwttqq] (4.75,0.15) node {$R(\mathbf{AB})$};
\draw[color=wwttqq] (3.57,0.64) node {$R^2(\mathbf{AB})$};
\fill [color=wwttqq] (10.12,-2.52) circle (1.0pt);
\draw[color=wwttqq] (10.42,-2.27) node {$O$};
\end{tikzpicture}


==> dissect-fig5.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.98,1.5) rectangle (7.52,5.84);
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (-1.39106,3.23815) -- (-1.02945,3.59465) -- (-0.59054,3.85003) -- (-0.10191,3.98823) -- (0.40574,4.00057) -- (0.9005,3.88628) -- (1.3513,3.65254) -- (1.72981,3.31403) -- (2.01224,2.89202) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (-1.39106,3.23815) -- (0.1096,5.73493) -- (1.72981,3.31403) -- (1.3513,3.65254) -- (0.9005,3.88628) -- (0.40574,4.00057) -- (-0.10191,3.98823) -- (-0.59054,3.85003) -- (-1.02945,3.59465) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (6.65356,3.23815) -- (5.1529,5.73493) -- (3.53269,3.31403) -- (3.9112,3.65254) -- (4.362,3.88628) -- (4.85676,4.00057) -- (5.36441,3.98823) -- (5.85304,3.85003) -- (6.29195,3.59465) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (6.65356,3.23815) -- (6.29195,3.59465) -- (5.85304,3.85003) -- (5.36441,3.98823) -- (4.85676,4.00057) -- (4.362,3.88628) -- (3.9112,3.65254) -- (3.53269,3.31403) -- (3.25026,2.89202) -- cycle;
\draw [color=wwttqq] (-1.39106,3.23815)-- (-1.02945,3.59465);
\draw [color=wwttqq] (-1.02945,3.59465)-- (-0.59054,3.85003);
\draw [color=wwttqq] (-0.59054,3.85003)-- (-0.10191,3.98823);
\draw [color=wwttqq] (-0.10191,3.98823)-- (0.40574,4.00057);
\draw [color=wwttqq] (0.40574,4.00057)-- (0.9005,3.88628);
\draw [color=wwttqq] (0.9005,3.88628)-- (1.3513,3.65254);
\draw [color=wwttqq] (1.3513,3.65254)-- (1.72981,3.31403);
\draw [color=wwttqq] (1.72981,3.31403)-- (2.01224,2.89202);
\draw [color=wwttqq] (2.01224,2.89202)-- (-1.39106,3.23815);
\draw [color=wwttqq] (-1.39106,3.23815)-- (0.1096,5.73493);
\draw [color=wwttqq] (0.1096,5.73493)-- (1.72981,3.31403);
\draw [dotted,color=wwttqq] (0.20076,1.98519) circle (0.29236cm);
\draw [dotted,color=wwttqq] (-1.39106,3.23815)-- (-1.65264,2.80292);
\draw [dotted,color=wwttqq] (-1.65264,2.80292)-- (-1.79778,2.3163);
\draw [dotted,color=wwttqq] (2.01224,2.89202)-- (2.18085,2.41303);
\draw [color=wwttqq] (6.65356,3.23815)-- (5.1529,5.73493);
\draw [color=wwttqq] (5.1529,5.73493)-- (3.53269,3.31403);
\draw [color=wwttqq] (6.65356,3.23815)-- (6.29195,3.59465);
\draw [color=wwttqq] (6.29195,3.59465)-- (5.85304,3.85003);
\draw [color=wwttqq] (5.85304,3.85003)-- (5.36441,3.98823);
\draw [color=wwttqq] (5.36441,3.98823)-- (4.85676,4.00057);
\draw [color=wwttqq] (4.85676,4.00057)-- (4.362,3.88628);
\draw [color=wwttqq] (4.362,3.88628)-- (3.9112,3.65254);
\draw [color=wwttqq] (3.9112,3.65254)-- (3.53269,3.31403);
\draw [color=wwttqq] (3.53269,3.31403)-- (3.25026,2.89202);
\draw [color=wwttqq] (3.25026,2.89202)-- (6.65356,3.23815);
\draw [dotted,color=wwttqq] (6.65356,3.23815)-- (6.91514,2.80292);
\draw [dotted,color=wwttqq] (6.91514,2.80292)-- (7.06028,2.3163);
\draw [dotted,color=wwttqq] (3.25026,2.89202)-- (3.08165,2.41303);
\draw [dotted,color=wwttqq] (5.06174,1.98519) circle (0.29236cm);
\draw [shift={(0.20076,1.98519)},color=wwttqq]  plot[domain=0.34014:2.66392,variable=\t]({1*0.61821*cos(\t r)+0*0.61821*sin(\t r)},{0*0.61821*cos(\t r)+1*0.61821*sin(\t r)});
\draw [->,color=wwttqq] (-0.24875,2.38) -- (-0.34824,2.26939);
\fill [color=wwttqq] (2.18085,2.41303) circle (1.0pt);
\fill [color=wwttqq] (2.01224,2.89202) circle (1.0pt);
\fill [color=wwttqq] (1.72981,3.31403) circle (1.0pt);
\fill [color=wwttqq] (1.3513,3.65254) circle (1.0pt);
\fill [color=wwttqq] (0.9005,3.88628) circle (1.0pt);
\fill [color=wwttqq] (0.40574,4.00057) circle (1.0pt);
\fill [color=wwttqq] (-0.10191,3.98823) circle (1.0pt);
\fill [color=wwttqq] (-0.59054,3.85003) circle (1.0pt);
\fill [color=wwttqq] (-1.02945,3.59465) circle (1.0pt);
\fill [color=wwttqq] (-1.39106,3.23815) circle (1.0pt);
\fill [color=wwttqq] (-1.65264,2.80292) circle (1.0pt);
\fill [color=wwttqq] (-1.79778,2.3163) circle (1.0pt);
\fill [color=wwttqq] (6.29195,3.59465) circle (1.0pt);
\fill [color=wwttqq] (5.85304,3.85003) circle (1.0pt);
\fill [color=wwttqq] (5.36441,3.98823) circle (1.0pt);
\fill [color=wwttqq] (4.85676,4.00057) circle (1.0pt);
\fill [color=wwttqq] (4.362,3.88628) circle (1.0pt);
\fill [color=wwttqq] (3.9112,3.65254) circle (1.0pt);
\fill [color=wwttqq] (3.53269,3.31403) circle (1.0pt);
\fill [color=wwttqq] (6.65356,3.23815) circle (1.0pt);
\fill [color=wwttqq] (6.91514,2.80292) circle (1.0pt);
\fill [color=wwttqq] (7.06028,2.3163) circle (1.0pt);
\fill [color=wwttqq] (3.25026,2.89202) circle (1.0pt);
\fill [color=wwttqq] (3.08165,2.41303) circle (1.0pt);
\end{tikzpicture}


==> dissect-fig6.tex <==
\begin{tikzpicture}[scale=1.3,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0.08,1.5) rectangle (9.06,5.84);
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (1.52,3.83) -- (1.72,4.05) -- (2,3.96) -- (2.25,4.12) -- (2.5,3.96) -- (2.78,4.05) -- (2.98,3.83) -- (3.28,3.85) -- (3.42,3.59) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (3.28,3.85) -- (2.25,5.72) -- (1.22,3.85) -- (1.52,3.83) -- (1.72,4.05) -- (2,3.96) -- (2.25,4.12) -- (2.5,3.96) -- (2.78,4.05) -- (2.98,3.83) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (5.84,3.85) -- (6.87,5.72) -- (7.9,3.85) -- (7.6,3.83) -- (7.4,4.05) -- (7.12,3.96) -- (6.87,4.12) -- (6.62,3.96) -- (6.34,4.05) -- (6.14,3.83) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (7.6,3.83) -- (7.4,4.05) -- (7.12,3.96) -- (6.87,4.12) -- (6.62,3.96) -- (6.34,4.05) -- (6.14,3.83) -- (5.84,3.85) -- (5.7,3.59) -- cycle;
\draw [color=wwttqq] (1.52,3.83)-- (1.72,4.05);
\draw [color=wwttqq] (1.72,4.05)-- (2,3.96);
\draw [color=wwttqq] (2,3.96)-- (2.25,4.12);
\draw [color=wwttqq] (2.25,4.12)-- (2.5,3.96);
\draw [color=wwttqq] (2.5,3.96)-- (2.78,4.05);
\draw [color=wwttqq] (2.78,4.05)-- (2.98,3.83);
\draw [color=wwttqq] (2.98,3.83)-- (3.28,3.85);
\draw [color=wwttqq] (3.28,3.85)-- (3.42,3.59);
\draw [color=wwttqq] (3.42,3.59)-- (1.52,3.83);
\draw [color=wwttqq] (3.28,3.85)-- (2.25,5.72);
\draw [color=wwttqq] (2.25,5.72)-- (1.22,3.85);
\draw [color=wwttqq] (1.22,3.85)-- (1.52,3.83);
\draw [dotted,color=wwttqq] (0.22,2.64)-- (0.45,2.83);
\draw [dotted,color=wwttqq] (0.45,3.12)-- (0.45,2.83);
\draw [dotted,color=wwttqq] (0.45,3.12)-- (0.71,3.25);
\draw [dotted,color=wwttqq] (0.71,3.25)-- (0.79,3.54);
\draw [dotted,color=wwttqq] (0.79,3.54)-- (1.08,3.59);
\draw [dotted,color=wwttqq] (1.08,3.59)-- (1.22,3.85);
\draw [dotted,color=wwttqq] (3.42,3.59)-- (3.71,3.54);
\draw [dotted,color=wwttqq] (3.71,3.54)-- (3.79,3.25);
\draw [dotted,color=wwttqq] (3.79,3.25)-- (4.05,3.12);
\draw [dotted,color=wwttqq] (4.05,3.12)-- (4.05,2.83);
\draw [dotted,color=wwttqq] (4.05,2.83)-- (4.28,2.64);
\draw [dotted,color=wwttqq] (4.28,2.64)-- (4.21,2.35);
\draw [dotted,color=wwttqq] (4.21,2.35)-- (4.38,2.11);
\draw [dotted,color=wwttqq] (8.04,3.59)-- (7.9,3.85);
\draw [dotted,color=wwttqq] (8.33,3.54)-- (8.04,3.59);
\draw [dotted,color=wwttqq] (8.41,3.25)-- (8.33,3.54);
\draw [dotted,color=wwttqq] (8.67,3.12)-- (8.41,3.25);
\draw [dotted,color=wwttqq] (8.67,3.12)-- (8.67,2.83);
\draw [dotted,color=wwttqq] (8.9,2.64)-- (8.67,2.83);
\draw [dotted,color=wwttqq] (5.7,3.59)-- (5.41,3.54);
\draw [dotted,color=wwttqq] (5.41,3.54)-- (5.33,3.25);
\draw [dotted,color=wwttqq] (5.33,3.25)-- (5.07,3.12);
\draw [dotted,color=wwttqq] (5.07,3.12)-- (5.07,2.83);
\draw [dotted,color=wwttqq] (5.07,2.83)-- (4.84,2.64);
\draw [dotted,color=wwttqq] (4.84,2.64)-- (4.91,2.35);
\draw [dotted,color=wwttqq] (4.91,2.35)-- (4.74,2.11);
\draw [dotted,color=wwttqq] (2.25,1.98) circle (0.32cm);
\draw [dotted,color=wwttqq] (0.29,2.35)-- (0.22,2.64);
\draw [dotted,color=wwttqq] (0.29,2.35)-- (0.12,2.11);
\draw [color=wwttqq] (5.84,3.85)-- (6.87,5.72);
\draw [color=wwttqq] (6.87,5.72)-- (7.9,3.85);
\draw [color=wwttqq] (7.9,3.85)-- (7.6,3.83);
\draw [color=wwttqq] (7.6,3.83)-- (7.4,4.05);
\draw [color=wwttqq] (7.4,4.05)-- (7.12,3.96);
\draw [color=wwttqq] (7.12,3.96)-- (6.87,4.12);
\draw [color=wwttqq] (6.87,4.12)-- (6.62,3.96);
\draw [color=wwttqq] (6.62,3.96)-- (6.34,4.05);
\draw [color=wwttqq] (6.34,4.05)-- (6.14,3.83);
\draw [color=wwttqq] (6.14,3.83)-- (5.84,3.85);
\draw [color=wwttqq] (7.6,3.83)-- (7.4,4.05);
\draw [color=wwttqq] (7.4,4.05)-- (7.12,3.96);
\draw [color=wwttqq] (7.12,3.96)-- (6.87,4.12);
\draw [color=wwttqq] (6.87,4.12)-- (6.62,3.96);
\draw [color=wwttqq] (6.62,3.96)-- (6.34,4.05);
\draw [color=wwttqq] (6.34,4.05)-- (6.14,3.83);
\draw [color=wwttqq] (6.14,3.83)-- (5.84,3.85);
\draw [color=wwttqq] (5.84,3.85)-- (5.7,3.59);
\draw [color=wwttqq] (5.7,3.59)-- (7.6,3.83);
\draw [dotted,color=wwttqq] (8.83,2.35)-- (8.9,2.64);
\draw [dotted,color=wwttqq] (8.83,2.35)-- (9,2.11);
\draw [dotted,color=wwttqq] (6.87,1.98) circle (0.32cm);
\draw [shift={(2.25,1.98)},color=wwttqq]  plot[domain=0.4:2.1,variable=\t]({1*0.6*cos(\t r)+0*0.6*sin(\t r)},{0*0.6*cos(\t r)+1*0.6*sin(\t r)});
\draw [->,color=wwttqq] (1.95,2.5) -- (1.76,2.42);
\end{tikzpicture}


==> dissect-fig7a.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.54,-0.1) rectangle (4.5,2.14);
\draw [shift={(4.11,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (155.04:1.2) arc (155.04:180:1.2) -- cycle;
\draw [shift={(0.05,1.94)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (-90:0.7) arc (-90:-24.96:0.7) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (0.05,1.94) -- (2.08,1) -- (0.05,0.05) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (2.08,1) -- (4.11,0.05) -- (0.05,0.05) -- cycle;
\draw [shift={(0.05,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (24.96:0.7) arc (24.96:90:0.7) -- cycle;
\draw [shift={(0.05,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:1.2) arc (0:24.96:1.2) -- cycle;
\draw [color=wwttqq] (0.05,1.94)-- (2.08,1);
\draw [color=wwttqq] (1.1,1.55) -- (1.03,1.39);
\draw [color=wwttqq] (2.08,1)-- (0.05,0.05);
\draw [color=wwttqq] (0.05,0.05)-- (0.05,1.94);
\draw [color=wwttqq] (2.08,1)-- (4.11,0.05);
\draw [color=wwttqq] (3.13,0.6) -- (3.06,0.44);
\draw [color=wwttqq] (4.11,0.05)-- (0.05,0.05);
\draw [color=wwttqq] (0.05,0.05)-- (2.08,1);
\draw [dotted,color=wwttqq] (4.11,0.05)-- (2.08,1);
\draw [dotted,color=wwttqq] (2.08,1)-- (4.11,1.94);
\draw [dotted,color=wwttqq] (4.11,1.94)-- (4.11,0.05);
\draw [shift={(2.08,1)},color=wwttqq]  plot[domain=0.99:2.1,variable=\t]({1*0.77*cos(\t r)+0*0.77*sin(\t r)},{0*0.77*cos(\t r)+1*0.77*sin(\t r)});
\draw [->,color=wwttqq] (2.5,1.64) -- (2.66,1.56);
\draw[color=wwttqq] (3.16,0.22) node {$\beta$};
\draw[color=wwttqq] (0.28,1.52) node {$\gamma$};
\draw[color=wwttqq] (0.22,0.32) node {$\gamma$};
\draw[color=wwttqq] (0.9,0.24) node {$\beta$};
\end{tikzpicture}



==> dissect-fig7b.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0,-0.1) rectangle (5.02,1.98);
\draw [shift={(4.88,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (157.44:1.2) arc (157.44:180:1.2) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (0.05,0.05) -- (0.74,1.77) -- (2.47,1.05) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0.05,0.05) -- (2.47,1.05) -- (4.88,0.05) -- cycle;
\draw [shift={(0.05,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (22.56:1.2) arc (22.56:68.28:1.2) -- cycle;
\draw [shift={(0.05,0.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:1.2) arc (0:22.56:1.2) -- cycle;
\draw [shift={(2.47,1.05)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (157.44:1.2) arc (157.44:202.56:1.2) -- cycle;
\draw [color=wwttqq] (0.05,0.05)-- (0.74,1.77);
\draw [color=wwttqq] (0.74,1.77)-- (2.47,1.05);
\draw [color=wwttqq] (2.47,1.05)-- (0.05,0.05);
\draw [color=wwttqq] (0.05,0.05)-- (2.47,1.05);
\draw [color=wwttqq] (2.47,1.05)-- (4.88,0.05);
\draw [color=wwttqq] (4.88,0.05)-- (0.05,0.05);
\draw [dotted,color=wwttqq] (4.88,0.05)-- (4.19,1.77);
\draw [dotted,color=wwttqq] (4.19,1.77)-- (2.47,1.05);
\draw [dotted,color=wwttqq] (2.47,1.05)-- (4.88,0.05);
\draw [shift={(0.05,0.05)},color=wwttqq] (22.56:1.2) arc (22.56:68.28:1.2);
\draw [shift={(0.05,0.05)},color=wwttqq] (22.56:1.1) arc (22.56:68.28:1.1);
\draw [shift={(2.47,1.05)},color=wwttqq] (157.44:1.2) arc (157.44:202.56:1.2);
\draw [shift={(2.47,1.05)},color=wwttqq] (157.44:1.1) arc (157.44:202.56:1.1);
\draw [shift={(2.47,1.05)},color=wwttqq]  plot[domain=0.89:2.35,variable=\t]({1*0.73*cos(\t r)+0*0.73*sin(\t r)},{0*0.73*cos(\t r)+1*0.73*sin(\t r)});
\draw [->,color=wwttqq] (2.92,1.62) -- (3.06,1.52);
\draw[color=wwttqq] (4.02,0.18) node {$\beta$};
\draw[color=wwttqq] (0.66,0.54) node {$2\beta$};
\draw[color=wwttqq] (1.04,0.18) node {$\beta$};
\draw[color=wwttqq] (1.82,1) node {$2\beta$};
\end{tikzpicture}



==> dissect-fig7c.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.26,-2.32) rectangle (5.22,1.98);
\draw [shift={(0,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:0.8) arc (0:53.62:0.8) -- cycle;
\draw [shift={(5.04,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (152.44:1.1) arc (152.44:180:1.1) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (0,0) -- (1.4,1.9) -- (2.72,0) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (1.4,1.9) -- (5.04,0) -- (2.72,0) -- cycle;
\draw [shift={(2.72,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (124.87:0.8) arc (124.87:180:0.8) -- cycle;
\draw [shift={(1.4,1.9)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (-55.13:1.1) arc (-55.13:-27.56:1.1) -- cycle;
\draw [shift={(0,0)},color=wwttqq] (0:0.8) arc (0:53.62:0.8);
\draw [shift={(0,0)},color=wwttqq] (0:0.7) arc (0:53.62:0.7);
\draw [color=wwttqq] (0,0)-- (1.4,1.9);
\draw [color=wwttqq] (1.4,1.9)-- (2.72,0);
\draw [color=wwttqq] (2.72,0)-- (0,0);
\draw [color=wwttqq] (1.4,1.9)-- (5.04,0);
\draw [color=wwttqq] (5.04,0)-- (2.72,0);
\draw [color=wwttqq] (2.72,0)-- (1.4,1.9);
\draw [dotted,color=wwttqq] (4.28,-2.23)-- (5.04,0);
\draw [dotted,color=wwttqq] (2.72,0)-- (4.28,-2.23);
\draw [shift={(1.34,-2.65)},color=wwttqq]  plot[domain=0.67:1.56,variable=\t]({1*2.22*cos(\t r)+0*2.22*sin(\t r)},{0*2.22*cos(\t r)+1*2.22*sin(\t r)});
\draw [->,color=wwttqq] (3.08,-1.28) -- (3.2,-1.46);
\draw [shift={(2.72,0)},color=wwttqq] (124.87:0.8) arc (124.87:180:0.8);
\draw [shift={(2.72,0)},color=wwttqq] (124.87:0.7) arc (124.87:180:0.7);
\draw[color=wwttqq] (0.44,0.12) node {$2\beta$};
\draw[color=wwttqq] (4.18,0.14) node {$\beta$};
\draw[color=wwttqq] (2.34,0.12) node {$2\beta$};
\draw[color=wwttqq] (2.12,1.28) node {$\beta$};
\end{tikzpicture}


==> dissect-fig7d.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.06,-1.12) rectangle (3.06,3.62);
\draw [shift={(0.4,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:0.6) arc (0:96.43:0.6) -- cycle;
\draw [shift={(3,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (130.18:0.7) arc (130.18:180:0.7) -- cycle;
\fill[color=wwttqq,fill=wwttqq,fill opacity=0.4] (3,0) -- (2.31,0.82) -- (1.53,0) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (0,3.55) -- (0.4,0) -- (1.53,0) -- (2.31,0.82) -- cycle;
\draw [shift={(1.53,0)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (0:0.7) arc (0:46.61:0.7) -- cycle;
\draw [shift={(2.31,0.82)},color=wwttqq,fill=wwttqq,fill opacity=0.2] (0,0) -- (130.18:0.6) arc (130.18:226.61:0.6) -- cycle;
\draw [shift={(0.4,0)},color=wwttqq] (0:0.6) arc (0:96.43:0.6);
\draw [shift={(0.4,0)},color=wwttqq] (0:0.5) arc (0:96.43:0.5);
\draw [color=wwttqq] (3,0)-- (2.31,0.82);
\draw [color=wwttqq] (2.31,0.82)-- (1.53,0);
\draw [color=wwttqq] (1.53,0)-- (3,0);
\draw [color=wwttqq] (0,3.55)-- (0.4,0);
\draw [color=wwttqq] (0.4,0)-- (1.53,0);
\draw [color=wwttqq] (1.53,0)-- (2.31,0.82);
\draw [color=wwttqq] (2.31,0.82)-- (0,3.55);
\draw [dotted,color=wwttqq] (0.52,-1.07)-- (0.4,0);
\draw [dotted,color=wwttqq] (1.53,0)-- (0.52,-1.07);
\draw [shift={(1.99,-1.07)},color=wwttqq]  plot[domain=1.41:2.48,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw [->,color=wwttqq] (1.46,-0.65) -- (1.32,-0.84);
\draw [dash pattern=on 1pt off 3pt on 5pt off 4pt,color=zzqqcc] (0,3.55)-- (1.53,0);
\draw [shift={(2.31,0.82)},color=wwttqq] (130.18:0.6) arc (130.18:226.61:0.6);
\draw [shift={(2.31,0.82)},color=wwttqq] (130.18:0.5) arc (130.18:226.61:0.5);
\draw[color=wwttqq] (0.62,0.14) node {$2\beta$};
\draw[color=wwttqq] (2.6,0.14) node {$\beta$};
\draw[color=wwttqq] (2,0.14) node {$\beta$};
\draw[color=wwttqq] (2.04,0.78) node {$2\beta$};
\end{tikzpicture}



==> dissect-fig8.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.66cm,y=0.66cm]
\clip(-2.6,-2.58) rectangle (6.4,4.72);
\fill[line width=0pt,color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (-2.28,2) -- (-1,2) -- (0,1) -- (1,3) -- (4,3) -- (5,2) -- (6,2) -- (6,0) -- (4,-2) -- (1,-2) -- (0,-1) -- (-1.2,1) -- cycle;
\draw [->,line width=1.2pt,color=zzqqcc] (5,4) -- (-1,4);
\draw [->,line width=1.2pt,color=zzqqcc] (-1,2) -- (-2.28,2);
\draw [->,color=wwttqq] (-2.28,2) -- (-1.2,1);
\draw [->,color=wwttqq] (-1.2,1) -- (0,-1);
\draw [->,color=wwttqq] (0,-1) -- (1,-2);
\draw [->,line width=1.2pt,color=zzqqcc] (1,-2) -- (4,-2);
\draw [->,color=wwttqq] (4,-2) -- (6,0);
\draw [->,color=wwttqq] (6,0) -- (6,2);
\draw [->,line width=1.2pt,color=zzqqcc] (6,2) -- (5,2);
\draw [->,color=wwttqq] (5,2) -- (4,3);
\draw [->,line width=1.2pt,color=zzqqcc] (4,3) -- (1,3);
\draw [->,color=wwttqq] (1,3) -- (0,1);
\draw [->,color=wwttqq] (0,1) -- (-1,2);
\draw[color=wwttqq] (-2.46,2.3) node {$G$};
\draw[color=wwttqq] (-0.8,2.28) node {$F$};
\draw[color=wwttqq] (0.36,1.08) node {$E$};
\draw[color=wwttqq] (1.16,3.32) node {$D$};
\draw[color=wwttqq] (4.16,3.24) node {$C$};
\draw[color=wwttqq] (5.04,2.32) node {$B$};
\draw[color=wwttqq] (6.18,2.28) node {$A$};
\draw[color=wwttqq] (6.24,0.22) node {$L$};
\draw[color=wwttqq] (3.84,-1.6) node {$K$};
\draw[color=wwttqq] (1.18,-1.62) node {$J$};
\draw[color=wwttqq] (0.2,-0.7) node {$I$};
\draw[color=wwttqq] (-0.82,1.02) node {$H$};
\draw[color=ffzzzz] (2.44,0.6) node {$P$};
\draw[color=zzqqcc] (2,4.3) node {$f$};
\draw[color=zzqqcc] (-1.62,2.42) node {+};
\draw[color=zzqqcc] (2.62,-2.22) node {$-$};
\draw[color=zzqqcc] (5.58,2.36) node {+};
\draw[color=zzqqcc] (2.52,3.42) node {+};
\end{tikzpicture}



==> dissect-fig9.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.66cm,y=0.66cm]
\clip(-2.36,-2.52) rectangle (6.64,5.22);
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (2.5,1) -- (0,1) -- (-1,2) -- (-2.28,2) -- (-1.2,1) -- (0,-1) -- (1,-2) -- (4,-2) -- (6,0) -- (6,1) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (2.5,1.52) -- (2.5,3.52) -- (1,3.52) -- (0,1.52) -- cycle;
\fill[color=ffzzzz,fill=ffzzzz,fill opacity=0.2] (6.5,2.52) -- (5.5,2.52) -- (4.5,3.52) -- (3,3.52) -- (3,1.52) -- (6.5,1.52) -- cycle;
\draw [->,line width=1.2pt,color=zzqqcc] (5,4.5) -- (-1,4.5);
\draw [->,line width=1.2pt,color=zzqqcc] (-1,2) -- (-2.28,2);
\draw [->,color=wwttqq] (-2.28,2) -- (-1.2,1);
\draw [->,color=wwttqq] (-1.2,1) -- (0,-1);
\draw [->,color=wwttqq] (0,-1) -- (1,-2);
\draw [->,line width=1.2pt,color=zzqqcc] (1,-2) -- (4,-2);
\draw [->,color=wwttqq] (4,-2) -- (6,0);
\draw [->,color=wwttqq] (0,1) -- (-1,2);
\draw [->,color=wwttqq] (6,0) -- (6,1);
\draw [->,line width=1.2pt,color=zzqqcc] (6,1) -- (2.5,1);
\draw [->,line width=1.2pt,color=zzqqcc] (2.5,1) -- (0,1);
\draw [->,color=wwttqq] (2.5,1.52) -- (2.5,3.52);
\draw [->,line width=1.2pt,color=zzqqcc] (2.5,3.52) -- (1,3.52);
\draw [->,color=wwttqq] (1,3.52) -- (0,1.52);
\draw [->,line width=1.2pt,color=zzqqcc] (0,1.52) -- (2.5,1.52);
\draw [->,line width=1.2pt,color=zzqqcc] (3,1.52) -- (6.5,1.52);
\draw [->,color=wwttqq] (6.5,1.52) -- (6.5,2.52);
\draw [->,line width=1.2pt,color=zzqqcc] (6.5,2.52) -- (5.5,2.52);
\draw [->,color=wwttqq] (5.5,2.52) -- (4.5,3.52);
\draw [->,line width=1.2pt,color=zzqqcc] (4.5,3.52) -- (3,3.52);
\draw [->,color=wwttqq] (3,3.52) -- (3,1.52);
\draw[color=zzqqcc] (2,4.8) node {$f$};
\draw[color=zzqqcc] (-1.62,2.42) node {+};
\draw[color=zzqqcc] (2.62,-2.22) node {$-$};
\draw[color=ffzzzz] (2.44,-0.28) node {$P_1$};
\draw[color=ffzzzz] (1.7,2.66) node {$P_3$};
\draw[color=ffzzzz] (4.52,2.62) node {$P_2$};
\draw[color=zzqqcc] (4.36,0.68) node {+};
\draw[color=zzqqcc] (1.32,0.66) node {+};
\draw[color=zzqqcc] (1.8,3.92) node {+};
\draw[color=zzqqcc] (1.4,2.02) node {$-$};
\draw[color=zzqqcc] (4.8,2.02) node {$-$};
\draw[color=zzqqcc] (6.06,2.9) node {+};
\draw[color=zzqqcc] (3.8,3.94) node {+};
\end{tikzpicture}

